Rankability and Linear Ordering Problem: New Probabilistic Insight and Algorithms

The linear ordering problem (LOP), which consists in ordering M objects from their pairwise comparisons, is commonly applied in many areas of research. While efforts have been made to devise efficient LOP algorithms, verification of whether the data are rankable, that is, if the linear ordering problem (LOP) solutions have a meaningful interpretation, received much less attention. To address this problem, we adopt a probabilistic perspective where the results of pairwise comparisons are modeled as Bernoulli variables with a common parameter and we estimate the latter from the observed data. The brute-force approach to the required enumeration has a prohibitive complexity of O(M !), so we reformulate the problem and introduce a concept of the Slater spectrum that generalizes the Slater index, and then devise an algorithm to find the spectrum with complexity O(M^3 2^M) that is manageable for moderate values of M. Furthermore, with a minor modification of the algorithm, we are able to find all solutions of the LOP with the complexity O(M 2^M). Numerical examples are shown on synthetic and real-world data, and the algorithms are publicly available.

==> figures/Algorithm.backward.tex <==
%!TEX root =  ../Phase.Track.HARQ.tex
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{rec_my3} = [draw, rectangle, minimum width=1.2cm, text width=1.5cm, fill=gray!15, text centered,  minimum height=.9cm]

\tikzstyle{line_my3} = [draw, latex-, ultra thick] 
\tikzstyle{line_my4} = [draw, dashed, line width=0.1mm] 
%=================
% \begin{center}
\begin{tikzpicture}[trim left=0cm,node distance=3cm]

  %%%%%--------  Set nodes -------- %%%%%%%%%%%%%%%%  
  % F_4
\node[rec_my3]	(I_4) 		[label=north:{$\set{1,2,3,4}; 5$}]	{$[\cd,\cd,\cd,\cd]$};
% F_3
\node[rec_my3] 	(I_3_1) 	[right of=I_4,node distance=3cm,yshift=3cm,label=north:{$\set{1,2,3}; 3$}]	{$[\red{4},\cd,\cd,\cd]$};
\node[rec_my3] 	(I_3_2) 	[below of=I_3_1,yshift=1cm,label=north:{$\set{1,2,4}; 2$}]	{};
\node[rec_my3] 	(I_3_3) 	[below of=I_3_2,yshift=1cm,label=north:{$\set{1,3,4}; 3$}]	{$[\red{2},\cd,\cd,\cd]$};
\node[rec_my3] 	(I_3_4) 	[below of=I_3_3,yshift=1cm,label=north:{$\set{2,3,4}; 3$}]	{$[\red{1},\cd,\cd,\cd]$};
% F_2
\node[rec_my3] 	(I_2_1) 	[right of=I_3_1,node distance=3cm, yshift=2cm,label=north:{$\set{1,2}; 1$}]	{};
\node[rec_my3] 	(I_2_2) 	[below of=I_2_1,yshift=1cm,label=north:{$\set{1,3}; 1$}]	{$[2,\red{4},\cd,\cd]$};
\node[rec_my3] 	(I_2_3) 	[below of=I_2_2,yshift=1cm,label=north:{$\set{1,4}; 1$}]	{};
\node[rec_my3] 	(I_2_4) 	[below of=I_2_3,yshift=1cm,label=north:{$\set{2,3}; 1$}]	{$[4,\red{1},\cd,\cd]$};
\node[rec_my3] 	(I_2_5) 	[below of=I_2_4,yshift=1cm,label=north:{$\set{2,4}; 1$}]	{};
\node[rec_my3] 	(I_2_6) 	[below of=I_2_5,yshift=1cm,label=north:{$\set{3,4}; 1$}]	{$[1,\red{2},\cd,\cd]$};
% F_1
\node[rec_my3] 	(I_1_1) 	[right of=I_3_1,node distance=6cm, label=north:{$\set{1}; 0$}]	{};
\node[rec_my3] 	(I_1_2) 	[below of=I_1_1,yshift=1.5cm,label=north:{$\set{2}; 0$}]	{};
\node[rec_my3] 	(I_1_3) 	[below of=I_1_2,yshift=0.5cm,label=north:{$\set{3}; 0$}]	{$[2,4,\red{1},\cd]$\\$[4,1,\red{2},\cd]$\\$[1,2,\red{4},\cd]$};
\node[rec_my3] 	(I_1_4) 	[below of=I_1_3,yshift=0.5cm,label=north:{$\set{4}; 0$}]	{};
% F_0
\node[rec_my3] 	(I_0_1) 	[right of=I_1_3, label=north:{$\set{}$}]	{$[2,4,1,\red{3}]$\\$[4,1,2,\red{3}]$\\$[1,2,4,\red{3}]$};

 %%%%%--------    Draw Paths  -------- %%%%%%%%%%%%%%%%
 % F_0 to F_1
\path[line_my3]   (I_0_1.west)	-- node[above, near end, sloped]{$\red{3};0$}	(I_1_3.east);
 % F_1 to F_2
\path[line_my4]   (I_1_1.west)	-- node[above, near end, sloped]{$2;0$}	(I_2_1.east);
\path[line_my4]   (I_1_1.west)	-- node[above, near end, sloped]{$3;0$}	(I_2_2.east);
\path[line_my4]   (I_1_1.west)	-- node[above, near end, sloped]{$4;1$}	(I_2_3.east);
%
\path[line_my4]   (I_1_2.west)	-- node[below, near end, sloped]{$1;1$}	(I_2_1.east);
\path[line_my4]   (I_1_2.west)	-- node[above, near end, sloped]{$3;0$}	(I_2_4.east);
\path[line_my4]   (I_1_2.west)	-- node[above, near end, sloped]{$4;0$}	(I_2_5.east);
%
\path[line_my3]   (I_1_3.west)	-- node[above, very near end, sloped]{$\red{1};1$}	(I_2_2.east);
\path[line_my3]   (I_1_3.west)	-- node[below, near end, sloped]{$\red{2};1$}	(I_2_4.east);
\path[line_my3]   (I_1_3.west)	-- node[above, near end, sloped]{$\red{4};1$}	(I_2_6.east);
%
\path[line_my4]   (I_1_4.west)	-- node[above, very near end, sloped]{$1;0$}	(I_2_3.east);
\path[line_my4]   (I_1_4.west)	-- node[below, near end, sloped]{$2;1$}	(I_2_5.east);
\path[line_my4]   (I_1_4.west)	-- node[below, near end, sloped]{$3;0$}	(I_2_6.east);
% F_2 to F_3
\path[line_my4]   (I_2_1.west)	-- node[above, near start, sloped]{$3;0$}	(I_3_1.east);
\path[line_my4]   (I_2_2.west)	-- node[above, near start, sloped]{$2;1$}	(I_3_1.east);
\path[line_my3]   (I_2_4.west)	-- node[below, very near start, sloped]{$\red{1};2$} (I_3_1.east);
%
\path[line_my4]   (I_2_1.west)	-- node[below, near start, sloped]{$4;1$}	(I_3_2.east);
\path[line_my4]   (I_2_3.west)	-- node[above, near start, sloped]{$2;1$}	(I_3_2.east);
\path[line_my4]   (I_2_5.west)	-- node[below, very near start, sloped]{$1;1$} (I_3_2.east);
%
\path[line_my3]   (I_2_2.west)	-- node[below, near start, sloped]{$\red{4};2$}	(I_3_3.east);
\path[line_my4]   (I_2_3.west)	-- node[below, near start, sloped]{$3;0$}	(I_3_3.east);
\path[line_my4]   (I_2_6.west)	-- node[above, near start, sloped]{$1;1$} (I_3_3.east);
%
\path[line_my4]   (I_2_4.west)	-- node[below, near start, sloped]{$4;1$}	(I_3_4.east);
\path[line_my4]   (I_2_5.west)	-- node[below, near start, sloped]{$3;0$}	(I_3_4.east);
\path[line_my3]   (I_2_6.west)	-- node[below, near start, sloped]{$\red{2};2$} (I_3_4.east);
% F_3 to F_4
\path[line_my3]   (I_3_1.west)	-- node[above, near start, sloped]{$\red{4};2$}	(I_4.east);
\path[line_my4]   (I_3_2.west)	-- node[above, near start, sloped]{$3;0$}	(I_4.east);
\path[line_my3]   (I_3_3.west)	-- node[below, near start, sloped]{$\red{2};2$}	(I_4.east);
\path[line_my3]   (I_3_4.west)	-- node[below, near start, sloped]{$\red{1};2$}	(I_4.east);

%%%% %% --- Draw Big Box
%\begin{pgfonlayer}{background}
%\node[bigbox_my,fill=blue!20, fit=(Dem1)(Demk)(Agg),label=north:$\DEMwo$]   (Dem_tot) {};
%\node[bigbox_my,fill=blue!20, fit=(Chan1)(Chank),label=north:Channel]   (Chan_tot) {};
%\node[below right] at (RX.north)  {Receiver};
%\end{pgfonlayer}

%%%%
\end{tikzpicture}
% \end{center}


==> figures/Algorithm.tex <==
%!TEX root =  ../Phase.Track.HARQ.tex
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{rect_my2} = [draw, rectangle, minimum width=2cm, text width=2.3cm, fill=gray!15, 
  text centered,  minimum height=.9cm]
%=================
% \begin{center}
\begin{tikzpicture}[trim left=0cm,node distance=3cm]

  %%%%%--------  Set nodes -------- %%%%%%%%%%%%%%%%  
  % F_4
\node[rect_my2]	(I_4) 		[label=north:{$\set{1,2,3,4}$}]	{$[0,3,6,6,6,3,0]$};
% F_3
\node[rect_my2] 	(I_3_1) 	[right of=I_4,node distance=4cm,yshift=3cm,label=north:{$\set{1,2,3}$}]	{$[1,2,2,1,0,0,0]$};
\node[rect_my2] 	(I_3_2) 	[below of=I_3_1,yshift=1cm,label=north:{$\set{1,2,4}$}]	{$[0,3,3,0,0,0,0]$};
\node[rect_my2] 	(I_3_3) 	[below of=I_3_2,yshift=1cm,label=north:{$\set{1,3,4}$}]	{$[1,2,2,1,0,0,0]$};
\node[rect_my2] 	(I_3_4) 	[below of=I_3_3,yshift=1cm,label=north:{$\set{2,3,4}$}]	{$[1,2,2,1,0,0,0]$};
% F_2
\node[rect_my2] 	(I_2_1) 	[right of=I_3_1,node distance=4cm, yshift=2cm,label=north:{$\set{1,2}$}]	{$[1,1,0,0,0,0,0]$};
\node[rect_my2] 	(I_2_2) 	[below of=I_2_1,yshift=1cm,label=north:{$\set{1,3}$}]	{$[1,1,0,0,0,0,0]$};
\node[rect_my2] 	(I_2_3) 	[below of=I_2_2,yshift=1cm,label=north:{$\set{1,4}$}]	{$[1,1,0,0,0,0,0]$};
\node[rect_my2] 	(I_2_4) 	[below of=I_2_3,yshift=1cm,label=north:{$\set{2,3}$}]	{$[1,1,0,0,0,0,0]$};
\node[rect_my2] 	(I_2_5) 	[below of=I_2_4,yshift=1cm,label=north:{$\set{2,4}$}]	{$[1,1,0,0,0,0,0]$};
\node[rect_my2] 	(I_2_6) 	[below of=I_2_5,yshift=1cm,label=north:{$\set{3,4}$}]	{$[1,1,0,0,0,0,0]$};
% F_1
\node[rect_my2] 	(I_1_1) 	[right of=I_3_1,node distance=8cm, label=north:{$\set{1}$}]	{$[1,0,0,0,0,0,0]$};
\node[rect_my2] 	(I_1_2) 	[below of=I_1_1,yshift=1cm,label=north:{$\set{2}$}]	{$[1,0,0,0,0,0,0]$};
\node[rect_my2] 	(I_1_3) 	[below of=I_1_2,yshift=1cm,label=north:{$\set{3}$}]	{$[1,0,0,0,0,0,0]$};
\node[rect_my2] 	(I_1_4) 	[below of=I_1_3,yshift=1cm,label=north:{$\set{4}$}]	{$[1,0,0,0,0,0,0]$};

 %%%%%--------    Draw Paths  -------- %%%%%%%%%%%%%%%%
 % F_1 to F_2
\path[line_my]   (I_1_1.west)	-- node[above, near end, sloped]{$2;0$}	(I_2_1.east);
\path[line_my]   (I_1_1.west)	-- node[above, near end, sloped]{$3;0$}	(I_2_2.east);
\path[line_my]   (I_1_1.west)	-- node[above, near end, sloped]{$4;1$}	(I_2_3.east);
%
\path[line_my]   (I_1_2.west)	-- node[below, near end, sloped]{$1;1$}	(I_2_1.east);
\path[line_my]   (I_1_2.west)	-- node[above, near end, sloped]{$3;0$}	(I_2_4.east);
\path[line_my]   (I_1_2.west)	-- node[above, near end, sloped]{$4;0$}	(I_2_5.east);
%
\path[line_my]   (I_1_3.west)	-- node[above, very near end, sloped]{$1;1$}	(I_2_2.east);
\path[line_my]   (I_1_3.west)	-- node[below, near end, sloped]{$2;1$}	(I_2_4.east);
\path[line_my]   (I_1_3.west)	-- node[above, near end, sloped]{$4;1$}	(I_2_6.east);
%
\path[line_my]   (I_1_4.west)	-- node[above, very near end, sloped]{$1;0$}	(I_2_3.east);
\path[line_my]   (I_1_4.west)	-- node[below, near end, sloped]{$2;1$}	(I_2_5.east);
\path[line_my]   (I_1_4.west)	-- node[below, near end, sloped]{$3;0$}	(I_2_6.east);
% F_2 to F_3
\path[line_my]   (I_2_1.west)	-- node[above, near start, sloped]{$3;0$}	(I_3_1.east);
\path[line_my]   (I_2_2.west)	-- node[above, near start, sloped]{$2;1$}	(I_3_1.east);
\path[line_my]   (I_2_4.west)	-- node[below, very near start, sloped]{$1;2$} (I_3_1.east);
%
\path[line_my]   (I_2_1.west)	-- node[below, near start, sloped]{$4;1$}	(I_3_2.east);
\path[line_my]   (I_2_3.west)	-- node[above, near start, sloped]{$2;1$}	(I_3_2.east);
\path[line_my]   (I_2_5.west)	-- node[below, very near start, sloped]{$1;1$} (I_3_2.east);
%
\path[line_my]   (I_2_2.west)	-- node[below, near start, sloped]{$4;2$}	(I_3_3.east);
\path[line_my]   (I_2_3.west)	-- node[below, near start, sloped]{$3;0$}	(I_3_3.east);
\path[line_my]   (I_2_6.west)	-- node[above, near start, sloped]{$1;1$} (I_3_3.east);
%
\path[line_my]   (I_2_4.west)	-- node[below, near start, sloped]{$4;1$}	(I_3_4.east);
\path[line_my]   (I_2_5.west)	-- node[below, near start, sloped]{$3;0$}	(I_3_4.east);
\path[line_my]   (I_2_6.west)	-- node[below, near start, sloped]{$2;2$} (I_3_4.east);
% F_3 to F_4
\path[line_my]   (I_3_1.west)	-- node[above, near start, sloped]{$4;2$}	(I_4.east);
\path[line_my]   (I_3_2.west)	-- node[above, near start, sloped]{$3;0$}	(I_4.east);
\path[line_my]   (I_3_3.west)	-- node[below, near start, sloped]{$2;2$}	(I_4.east);
\path[line_my]   (I_3_4.west)	-- node[below, near start, sloped]{$1;2$}	(I_4.east);

%%%% %% --- Draw Big Box
%\begin{pgfonlayer}{background}
%\node[bigbox_my,fill=blue!20, fit=(Dem1)(Demk)(Agg),label=north:$\DEMwo$]   (Dem_tot) {};
%\node[bigbox_my,fill=blue!20, fit=(Chan1)(Chank),label=north:Channel]   (Chan_tot) {};
%\node[below right] at (RX.north)  {Receiver};
%\end{pgfonlayer}

%%%%
\end{tikzpicture}
% \end{center}

